Discovering Subgroups with Exceptional Survival Characteristics

In many applications, it is important to identify subpopulations that survive longer or shorter than the rest of the population. In medicine, for example, it allows determining which patients benefit from treatment, and in predictive maintenance, which components are more likely to fail. Existing methods for discovering subgroups with exceptional survival characteristics rely on restrictive assumptions about the survival model (e.g. proportional hazards), require pre-discretized features, and, as they compare average statistics, tend to overlook individual heterogeneity. In this paper, we propose Sysurv, a non-parametric, fully differentiable method that discovers human-readable rules selecting subgroups with exceptional survival characteristics. Empirical evaluation on a wide range of datasets and settings, including a case study on cancer data, shows that Sysurv reveals insightful and actionable survival subgroups, outperforming the state of the art.

==> texfigs/additional_synth_panel.tex <==
\begin{tikzpicture}
    \scriptsize
    \begin{groupplot}[
        group style={
                group size=4 by 1,
                horizontal sep=55pt,
            },
            width=\textwidth/3.85,
            ylabel style={yshift=5pt},
            xlabel style={yshift=-5pt},
            ylabel={$F_1$},
            pretty grid line,
            ytick={0.2,0.4,0.6,0.8},
            extra y ticks={0,0,1,0},
            extra y tick style={grid=none},
            ymin=0,
            ymax=1,
            cycle list name=pr-colors-conf,
        ]

        \nextgroupplot[
            pretty line,
            pretty fill legend,
            pretty grid line,
            extra y ticks={0,18000},
            extra y tick style={grid=none},
            extra y tick labels={0,5},
            ylabel={Runtime (h)},
            xlabel={Number of features $p$},
            xmode=log,
            ymin=0,
            width=\textwidth/3.85,
            ymax=18000,
            log basis x=10,
            scaled x ticks=base 10:1,
            ytick={3600, 7200, 10800, 14400},
            yticklabels={1, 2, 3, 4},
            ylabel style={yshift=28pt},
            xlabel style={xshift=-28pt},
            cycle list name=pr-colors-conf,
        ]
            \foreach \i in {sysurv, rulekit, esmamds, fibers} {
                \addplot+[very thick] table[x=x, y=y] {data/exps/1kdims_runtime_\i.tsv};
                \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/1kdims_runtime_\i.tsv};
                \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/1kdims_runtime_\i.tsv};
                \addplot fill between[of=low and up];
            }

        \nextgroupplot[
            pretty line,
            pretty fill legend,
            xtick={1,5,9},
            xticklabels={0.2,1.0,1.8},
            xlabel={Population-Subgroup hazard ratio},
            cycle list name=pr-colors-conf,
        ]
            \foreach \i in {sysurv, rulekit, esmamds, fibers} {
                \addplot+[very thick] table[x=x, y=y] {data/exps/scale_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/scale_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/scale_f1_\i.tsv};
                \addplot fill between[of=low and up];
            }

        \nextgroupplot[
            pretty line,
            pretty fill legend,
            xlabel={Number of subjects $n$},
            xmode=log,
            log basis x=2,
            ylabel style={yshift=118pt},
            xlabel style={xshift=-118pt},
            cycle list name=pr-colors-conf,
            legend style={
                at={(1.4,0.4)},
                anchor=west,
                legend columns=1,
            },
            legend entries={\ourmethod,,\RK,,\EDS,,\FIBERS},
        ]
            \foreach \i in {sysurv, rulekit, esmamds, fibers} {
                \addplot+[very thick] table[x=x, y=y] {data/exps/dataset_size_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/dataset_size_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/dataset_size_f1_\i.tsv};
                \addplot fill between[of=low and up];
            }
    \end{groupplot}
\end{tikzpicture}

==> texfigs/box.tex <==
\begin{wrapfigure}[15]{r}{0.5\textwidth}
    \vspace{-20pt}
    \centering
    \scriptsize
    \subfloat[Soft condition]{%
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=55pt,
            },
            ytick align=center,
            width=\textwidth/4.5,
            xlabel style={yshift=-5pt},
            ymin=0,
            ymax=1,  
            xmin=0,
        ]
            
            \nextgroupplot[
            pretty line,
            ylabel = {$\hat{\pi}(x;\tau)$},
            xlabel={$x$},
            ylabel style={yshift=5pt},
            xtick={0,0.3,0.7,1},
            cycle list name=box1-colors,
            ytick={0,0.3,0.7,1},
            legend image post style={xscale=0.5, ultra thick},
            legend style={
                at={(0.35,1.2)},
                anchor=south,
                legend columns=3,
            },
            legend entries={$0.1$,$0.05$,$0.025$}
            ]
                \foreach \i in {1, 2, 3} {
                    \addplot+[very thick] table[x=X, y=y\i, col sep=comma] {data/exps/box_lines.csv};
                }
            
            \end{groupplot}
        \end{tikzpicture}
        \label{fig:box1}
    }
    \hfill
    \subfloat[Soft rule]{%
        \centering
        \begin{tikzpicture}
        \node at (0.5,0.55) {\includegraphics[width=2cm]{syflow_box.png}};
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=55pt,
            },
            ytick align=center,
            width=\textwidth/4.5,
            xlabel style={yshift=-5pt},
            ymin=0,
            ymax=1,  
            xmin=0,
        ]
            
            \nextgroupplot[
            pretty line,
            axis equal image,
            xtick = {0,0.5,1},
            ytick = {0,0.5,1},
            ylabel style={yshift=5pt},
            xlabel = {$x_1$},
            ylabel = {$x_2$},
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            colorbar horizontal,
            colormap name=viridis,
            colorbar style={
                width=2.7cm,
                height=0.1cm,
                xtick={0,1},
                at={(0.45,1.4)},
                anchor=south,
            },
            point meta min=0,
            point meta max=1
            ]
                % node added in the first plot to avoid covering the axes

            \end{groupplot}
        \end{tikzpicture}
        \label{fig:box2}
    }
    \caption{\emph{Soft rules.} The soft condition approaches a hard interval with decreasing temperature $\tau\to 0$ \textbf{(a)}. Multiple soft conditions combine to form a soft rule depicted as a hyper box in the covariate space \textbf{(b)}. Adapted from \citet{xu:2024:syflow}.}
    \label{fig:box}
\end{wrapfigure}

==> texfigs/example.tex <==
\begin{wrapfigure}[12]{r}{0.5\textwidth}
    \vspace{-10pt}
    \centering
    \scriptsize
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=4 by 1,
            horizontal sep=50pt,
        },
        ytick align=center,
        width=\textwidth/4.1,
        xlabel style={yshift=-5pt},
        ymin=0,
        ymax=1,
        xmin=0,
    ]
        \nextgroupplot[
        pretty line,
        cycle list name=sg-pop-colors,
        xlabel={Follow up time (mo)},
        ylabel style={yshift=5pt},
        xtick={0,25,50,75,100},
        ylabel={Survival probability},
        ]
            \addplot+[very thick] table[x=x, y=y] {data/exps/mmc6_nCounter_PostOp_Population_KM.tsv} node [sloped,below,inner sep=2pt,pos=0.77,rotate=-0] {Population};

            \addplot+[very thick] table[x=x, y=y] {data/exps/mmc6_nCounter_PostOp_3_KM_extended.tsv} node [sloped,below,inner sep=2pt,pos=0.95] {Found subgroup};

        \nextgroupplot[
        pretty line,
        xlabel={Unemployment time (w)},
        ylabel={Unemployment prob.},
        ylabel style={yshift=5pt},
        xtick={0,7,14,21,28},
        cycle list name=sg-sg-pop-colors,
        ]
            \addplot+[very thick] table[x=x, y=y] {data/exps/UnempDur_SySurv_1_KM.tsv} node [sloped,above,inner sep=1pt,pos=0.75,rotate=-0] {Group 1};

            \addplot+[very thick] table[x=x, y=y] {data/exps/UnempDur_SySurv_0_KM.tsv} node [below,inner sep=4pt,pos=0.2,rotate=0] {Group 2};

            \addplot+[very thick, draw=pr-color-gray] table[x=x, y=y] {data/exps/UnempDur_SySurv_2_KM.tsv} node [sloped,above,pr-color-gray,inner sep=3pt,pos=0.5,rotate=5] {Population};
        \end{groupplot}
    \end{tikzpicture}
    \caption{\emph{Survival subgroups}. \ourmethod finds patients suffering from a therapy-resistant tumor \textbf{(Left)}, and people with exceptionally long (1) resp. short (2) durations until re-employment \textbf{(Right)}.}
    \label{fig:example}
\end{wrapfigure}

==> texfigs/illustration.tex <==
\begin{wrapfigure}[17]{r}{0.5\textwidth}%
    \vspace{-10pt}
    \centering
    \scriptsize
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=4 by 1,
            horizontal sep=50pt,
        },
        ytick align=center,
        width=\textwidth/4.1,
        xlabel style={yshift=-5pt},
        ymin=0,
        ymax=1,
        xmin=0,
    ]
        
        \nextgroupplot[
        pretty line,
        ylabel={Survival prob.},
        ylabel style={yshift=5pt},
        xlabel={Survival time},
        cycle list name=illusrtration-colors,
        legend image post style={xscale=0.5, ultra thick},
        legend style={
            at={(0.15,1.2)},
            anchor=south,
            legend columns=3,
        },
        legend entries={$\hat{S}(t|\mathbf{x}_i)$,,,, $\hat{S}(t)$, Pop.}
        ]
            \addplot+[very thick, draw=pr-color1a, opacity=0.34] table[x=x, y=y] {data/exps/indiv_survival_5.tsv} node [above,inner sep=2pt,pos=0.5,rotate=-0, color=pr-color1a] {1};

            \addplot+[very thick, draw=pr-color1a, opacity=0.34] table[x=x, y=y] {data/exps/indiv_survival_1.tsv} node [below,inner sep=6pt,pos=0.13,rotate=60, color=pr-color1a] {2};

            \addplot+[very thick, draw=pr-color1a, opacity=0.34] table[x=x, y=y] {data/exps/indiv_survival_7.tsv} node [above,inner sep=8pt,pos=0.3,rotate=45, color=pr-color1a] {3};

            \addplot+[very thick, draw=pr-color1a, opacity=0.34] table[x=x, y=y] {data/exps/indiv_survival_6.tsv} node [below,inner sep=2pt,pos=0.13,rotate=-0, color=pr-color1a] {4};

            \addplot+[very thick, draw=pr-color1a] table[x=x, y=y] {data/exps/above_survival.tsv};

            \addplot+[very thick, draw=pr-color-gray] table[x=x, y=y] {data/exps/pop_survival_indivs.tsv};
        
        \nextgroupplot[
        pretty line,
        cycle list name=illusrtration-colors,
        legend image post style={xscale=0.5, ultra thick},
        xlabel={Survival time},
        ylabel={Survival prob.},
        ylabel style={yshift=5pt},
        legend style={
            at={(-0.95,1.2)},
            anchor=south west,
            legend columns=4,
        },
        legend entries={$\hat{S}_1(t)$, $\hat{S}_2(t)$, $\hat{S}_3(t)$, Pop.}
        ]
            \addplot+[very thick] table[x=x, y=y] {data/exps/above_survival.tsv};

            \addplot+[very thick] table[x=x, y=y] {data/exps/below_survival.tsv};

            \addplot+[very thick] table[x=x, y=y] {data/exps/crossing_survival.tsv};

            \addplot+[very thick] table[x=x, y=y] {data/exps/pop_survival.tsv};

        \end{groupplot}
    \end{tikzpicture}
    \caption{\textbf{(Left)} Individual survival functions $\hat{S}(t|\mathbf{x}_i)$ are more informative than their group-level estimate $\hat{S}(t)$. \textbf{(Right)} The absolute difference between group and reference survival (Pop.) is effective in the absence of crossing ($\hat{S}_1$ and $\hat{S}_2$) and in its presence ($\hat{S}_3$), unlike the signed difference.}
    \label{fig:illustration}
\end{wrapfigure}%

==> texfigs/real.tex <==
\begin{wrapfigure}[18]{r}{0.5\textwidth}
    \vspace{-5pt}
    \centering
    \scriptsize
    \subfloat[Unemployment dataset]{%
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=25pt,
            },
            ytick align=center,
            ylabel style={yshift=5pt},
            xlabel style={yshift=-5pt},
            width=\textwidth/3.85,
            ymin=0,
            ymax=1,
            xmin=0,
        ]
            \nextgroupplot[
            pretty line,
            pretty fill legend,
            xtick={0,7,14,21,28},
            legend style={
                at={(-0.2,1.2)},
                anchor=south west,
                legend columns=4,
                overlay
            },
            cycle list name=ss-rk-pop-colors,
            xlabel={Unemployment time (w)},
            ylabel={Survival prob.},
            legend entries={\ourmethod,, \RK,, \EDS,, Population},
            ]
                \foreach \i in {SySurv, RuleKit} {
                    \addplot+[very thick] table[x=x, y=y] {data/exps/UnempDur_\i_KM.tsv};
                    \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/UnempDur_\i_KM.tsv};
                    \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/UnempDur_\i_KM.tsv};
                    \addplot fill between[of=low and up];
                }
            \addplot+[very thick, draw=none] table[x=x, y=y] {data/exps/UnempDur_Population_KM.tsv};
            \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/UnempDur_Population_KM.tsv};
            \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/UnempDur_Population_KM.tsv};
            \addplot[opacity=0.0] fill between[of=low and up];

            \addplot+[very thick] table[x=x, y=y] {data/exps/UnempDur_Population_KM.tsv};
            \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/UnempDur_Population_KM.tsv};
            \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/UnempDur_Population_KM.tsv};
            \addplot fill between[of=low and up];
            
            \end{groupplot}
        \end{tikzpicture}
        \label{fig:real1}
    }
    \subfloat[Heart attack dataset]{%
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=25pt,
            },
            ytick align=center,
            ylabel style={yshift=5pt},
            xlabel style={yshift=-5pt},
            width=\textwidth/3.85,
            ymin=0,
            ymax=1,  
            xmin=0,
        ]   

            \nextgroupplot[
            pretty line,
            pretty fill legend,
            ylabel={Survival prob.},
            cycle list name=ss-eds-pop-colors,
            xlabel={Survival time (y)},
            ]
                \foreach \i in {SySurv, EsmamDS, Population} {
                    \addplot+[very thick] table[x=x, y=y] {data/exps/TRACE_\i_KM.tsv};
                    \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/TRACE_\i_KM.tsv};
                    \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/TRACE_\i_KM.tsv};
                    \addplot fill between[of=low and up];
                }
            \end{groupplot}
        \end{tikzpicture}
        \label{fig:real2}
    }
    \caption{\emph{Real-world setting.} Survival subgroups discovered in the unemployment (\textbf{a}) and heart attack (\textbf{b}) datasets using \ourmethod and \RK resp. \EDS. \ourmethod learns more exceptional subsets of the subgroups discovered by baselines. The shaded areas show 95\% confidence intervals.}
    \label{fig:real}
\end{wrapfigure}

==> texfigs/study.tex <==
\begin{wrapfigure}[18]{r}{0.5\textwidth}
    \vspace{-10pt}
    \centering
    \scriptsize
    \subfloat[Primary cohort]{%
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=1 by 1,
                horizontal sep=25pt,
            },
            ytick align=center,
            width=\textwidth/3.85,
            ylabel style={yshift=5pt},
            xlabel style={yshift=-5pt},
            ymin=0,
            ymax=1,  
            xmin=0,
        ]
            \nextgroupplot[
            pretty line,
            pretty fill legend,
            ylabel={Survival prob.},
            cycle list name=case-colors,
            xlabel={Follow up time (mo)},
            legend style={
                at={(1,1.2)},
                anchor=south east,
                legend columns=3,
            },
            legend entries={$S_1(t)$,,$S_2(t)$,,Pop.,,$S_3(t)$,,$S_4(t)$}
            ]
                \foreach \i in {0, 1, Population, 3, 4} {
                    \addplot+[very thick] table[x=x, y=y] {data/exps/mmc6_nCounter_pRCTx_\i_KM.tsv};
                    \addplot+[forget plot,draw=none, name path=low] table[x=x, y=y_c0] {data/exps/mmc6_nCounter_pRCTx_\i_KM.tsv};
                    \addplot+[forget plot,draw=none, name path=up] table[x=x, y=y_c1] {data/exps/mmc6_nCounter_pRCTx_\i_KM.tsv};
                    \addplot fill between[of=low and up];
                }
                
            \end{groupplot}
        \end{tikzpicture}
        \label{fig:study1}
    }
    \subfloat[Postoperative cohort]{%
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=1 by 1,
                horizontal sep=25pt,
            },
            ytick align=center,
            width=\textwidth/3.85,
            ylabel={Survival prob.},
            ylabel style={yshift=5pt},
            xlabel style={yshift=-5pt},
            xtick={0,25,50,75,100},
            ymin=0,
            ymax=1,  
            xmin=0,
        ]

            \nextgroupplot[
            pretty line,
            pretty fill legend,
            cycle list name=case-colors2,
            xlabel={Follow up time (mo)},
            legend style={
                at={(1,1.2)},
                anchor=south east,
                legend columns=3,
            },
            legend entries={$S_5(t)$,,$S_6(t)$,,Pop.,,$S_7(t)$,,$S_8(t)$}
            ]
                \foreach \i in {0, 1, Population, 3, 4} {
                    \addplot+[very thick] table[x=x, y=y] {data/exps/mmc6_nCounter_PostOp_\i_KM.tsv};
                    \addplot+[forget plot,draw=none, name path=low] table[x=x, y=y_c0] {data/exps/mmc6_nCounter_PostOp_\i_KM.tsv};
                    \addplot+[forget plot,draw=none, name path=up] table[x=x, y=y_c1] {data/exps/mmc6_nCounter_PostOp_\i_KM.tsv};
                    \addplot fill between[of=low and up];
                }
            \end{groupplot}
        \end{tikzpicture}
        \label{fig:study2}
    }
    \caption{\emph{Case study.} \ourmethod discovers, overall, sets of diverse subgroups in the primary cohort (\textbf{a}), and two subgroups of poor responders in the postoperative cohort (\textbf{b}) of HNSCC data. The shaded areas show 95\% confidence intervals.}
    \label{fig:study}
\end{wrapfigure}

==> texfigs/synth_panel_bands.tex <==
\begin{figure*}
    \centering
    \scriptsize
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
                group size=4 by 1,
                horizontal sep=55pt,
            },
            width=\textwidth/3.85,
            ylabel style={yshift=5pt},
            xlabel style={yshift=-5pt},
            ylabel={$F_1$},
            pretty grid line,
            ytick={0.2,0.4,0.6,0.8},
            extra y ticks={0,0,1,0},
            extra y tick style={grid=none},
            ymin=0,
            ymax=1,
            cycle list name=pr-colors-conf,
        ]

        \nextgroupplot[
            pretty line,
            pretty fill legend,
            xlabel={Number of features $p$},
            xlabel style={xshift=-30pt},
            ylabel style={yshift=30pt},
            xmode=log,
            log basis x=10,
            scaled x ticks=base 10:1,
            cycle list name=pr-colors-conf,
        ]
            \foreach \i in {sysurv, rulekit, esmamds, fibers} {
                \addplot+[very thick] table[x=x, y=y] {data/exps/1kdims_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/1kdims_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/1kdims_f1_\i.tsv};
                \addplot fill between[of=low and up];
            }

        \nextgroupplot[
            pretty line,
            pretty fill legend,
            xlabel={Percentage of censored subjects},
            cycle list name=pr-colors-conf,
            xtick={0,0.3,0.6,0.9},
        ]
            \foreach \i in {sysurv, rulekit, esmamds, fibers} {
                \addplot+[very thick] table[x=x, y=y] {data/exps/censorship_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/censorship_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/censorship_f1_\i.tsv};
                \addplot fill between[of=low and up];
            }

        \nextgroupplot[
            pretty line,
            pretty fill legend,
            xlabel={Percentage of subjects in subgroup},
            cycle list name=pr-colors-conf,
            legend style={
                at={(1.4,0.4)},
                anchor=west,
                legend columns=1,
            },
            legend entries={\ourmethod,,\RK,,\EDS,,\FIBERS},
        ]
            \foreach \i in {sysurv, rulekit, esmamds, fibers} {
                \addplot+[very thick] table[x=x, y=y] {data/exps/target_size_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=low] table[x=x, y=y_c0] {data/exps/target_size_f1_\i.tsv};
                \addplot+[forget plot, draw=none, name path=up] table[x=x, y=y_c1] {data/exps/target_size_f1_\i.tsv};
                \addplot fill between[of=low and up];
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{\emph{Synthetic setting.} Comparison of \ourmethod and each of \RK, \EDS, and \FIBERS in terms of $F_1$-scores recovering planted subgroups with increasingly large dataset dimensionalities \textbf{(Left)}, increasingly many censored subjects \textbf{(Center)}, and increasingly large planted subgroups \textbf{(Right)}. \EDS is the closest competitor to \ourmethod closely followed by \RK. Higher is better. The shaded areas show ±1 standard error over 10 runs.}
    \label{fig:synth_panel_bands}
\end{figure*}
